Nucleation regions in the Large-Scale Structure II: Morphology and dynamical state of supercluster cores

This work explores the morphology and dynamical properties of cores within rich superclusters, highlighting their role as transitional structures in the large-scale structure of the Universe. Using projected and radial velocity distributions of member galaxies, we identify cores as dense structures that, despite being gravitationally bound, are not yet dynamically relaxed. However, they exhibit a tendency toward virialisation, evolving in a self-similar manner to massive galaxy clusters but on a larger scale. Morphological analysis reveals that cores are predominantly filamentary, reflecting quasi-linear formation processes consistent with the Zeldovich approximation. Our estimates of the entropy confirm their intermediate dynamical state, with relaxation levels varying across the sample. Mass estimates indicate efficient accretion processes, concentrating matter into gravitationally bound systems. We conclude that cores are important environments where galaxy evolution and hierarchical assembly occur, bridging the gap between supercluster-scale structures and virialised clusters.

==> (inline-0) <==
\begin{tabular}{c ccc ccc rr rrrr crcc}
\hline
\hline
  \multicolumn{1}{c}{ID} &
  \multicolumn{3}{c}{$h_\text{test}$} &
  \multicolumn{3}{c}{$p-$values} &
  \multicolumn{1}{c}{$\bar{V}_\text{LOS}$} &
  \multicolumn{1}{c}{$\sigma_{v}$} &
  \multicolumn{1}{c}{$\Sigma_0$} &
  \multicolumn{1}{c}{$r_c$} &
  \multicolumn{1}{c}{$\gamma$} &
  \multicolumn{1}{c}{$\mathcal{R}_\text{det}^2$}&
  \multicolumn{1}{c}{$R_h$} &
  \multicolumn{1}{c}{$\mathcal{M}_\text{vir}^c$}&
  \multicolumn{1}{c}{$H_Z$} &
  \multicolumn{1}{c}{$\mathcal{P}_\mathrm{relax}$}  \\

  \multicolumn{1}{c}{DCC} &
  \multicolumn{1}{c|}{AD} &
  \multicolumn{1}{c|}{JB} &
  \multicolumn{1}{c}{L} &
  \multicolumn{1}{c|}{AD} &
  \multicolumn{1}{c|}{JB} &
  \multicolumn{1}{c}{L} &
  \multicolumn{1}{c}{[km s$^{-1}$]} &
  \multicolumn{1}{c}{[km s$^{-1}$]} &
  \multicolumn{1}{c}{[gal/$h_{70}^{-2}$ Mpc$^2$]} &
  \multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]} &
  \multicolumn{1}{c}{[$10^{14} h_{70}^{-1}\mathcal{M}_\odot$]} &
  \multicolumn{1}{c}{[nats]}&
  \multicolumn{1}{c}{} \\
   
  \multicolumn{1}{c}{(1)} &
  \multicolumn{3}{c}{(2)} &
  \multicolumn{3}{c}{(3)} &
  \multicolumn{1}{c}{(4)} &
  \multicolumn{1}{c}{(5)} &
  \multicolumn{1}{c}{(6)} &
  \multicolumn{1}{c}{(7)} &
  \multicolumn{1}{c}{(8)} &
  \multicolumn{1}{c}{(9)} &
  \multicolumn{1}{c}{(10)} &
  \multicolumn{1}{c}{(11)} &
  \multicolumn{1}{c}{(12)} &
  \multicolumn{1}{c}{(13)} \\
\hline
001 & 1 &  1 &  0  & 0.0473 &  0.0127  &  0.1056  & 19373 &  831 &   7.12  &  2.25  &  1.42  &  0.997  & 6.48  & 40.92 & 12.98 & 0.78\\
002 & 1 &  1 &  1  & 0.0005 &  0.0010  &  0.0010  & 18319 &  697 &  17.08  &  2.83  &  3.29  &  0.995  & 4.15  & 18.40 & 13.09 & 0.78\\
003 & 0 &  0 &  0  & 0.3164 &  0.3793  &  0.1091  & 17931 &  450 &  17.57  &  1.02  &  1.31  &  0.984  & 5.71  & 10.58 & 12.17 & 0.55\\
004 & 0 &  0 &  0  & 0.6894 &  0.5000  &  0.5000  & 18957 &  372 &  11.49  &  2.92  &  3.33  &  0.898  & 3.97  &  5.01 & 11.30 & 0.63\\
005 & 1 &  0 &  0  & 0.0214 &  0.2638  &  0.0523  & 31954 &  522 &   9.09  &  2.63  &  2.18  &  0.996  & 4.20  & 10.44 & 12.17 & 0.81\\
006 & 0 &  0 &  0  & 0.9120 &  0.5000  &  0.5000  & 32576 &  411 &   ---   &  ---   &  ---   &  ---    & 4.08  &  6.29 & 11.68 & 0.72\\
007 & 1 &  1 &  1  & 0.0012 &  0.0050  &  0.0039  & 33734 &  514 &   ---   &  ---   &  ---   &  ---    & 4.67  & 11.28 & 12.60 & 0.58\\
008 & 1 &  1 &  1  & 0.0041 &  0.0010  &  0.0227  & 33719 &  370 &   ---   &  ---   &  ---   &  ---    & 4.01  &  5.03 & 11.79 & 0.65\\
009 & 1 &  1 &  1  & 0.0040 &  0.0010  &  0.0103  & 32360 &  733 &  17.57  &  3.58  &  6.51  &  0.972  & 3.52  & 17.28 & 13.40 & 0.80\\
010 & 1 &  1 &  1  & 0.0006 &  0.0119  &  0.0013  & 16532 &  903 &   6.30  &  1.98  &  2.29  &  1.000  & 2.83  & 21.11 & 14.54 & 0.71\\
011 & 1 &  1 &  1  & 0.0005 &  0.0011  &  0.0091  & 16297 &  503 &   8.42  &  3.62  & 12.64  &  0.997  & 4.77  & 11.03 & 12.27 & 0.48\\
012 & 1 &  1 &  1  & 0.0005 &  0.0052  &  0.0010  & 17809 &  651 &   8.61  &  2.67  &  2.35  &  0.953  & 4.39  & 16.99 & 13.05 & 0.70\\
013 & 0 &  1 &  0  & 0.1319 &  0.0123  &  0.2099  & 23325 &  271 &   5.06  &  1.71  &  1.06  &  0.907  & 4.66  &  3.12 & 10.67 & 0.63\\
014 & 1 &  0 &  1  & 0.0156 &  0.3023  &  0.0071  & 23979 &  679 &  29.66  &  1.54  &  4.85  &  0.743  & 4.76  & 20.06 & 12.59 & 0.49\\
015 & 1 &  0 &  1  & 0.0266 &  0.4693  &  0.0281  & 17987 &  781 &  17.24  &  1.34  &  2.58  &  0.960  & 4.71  & 26.25 & 13.05 & 0.55\\
016 & 1 &  1 &  1  & 0.0005 &  0.0045  &  0.0010  & 29417 &  746 &   8.90  &  4.93  &  8.47  &  0.974  & 3.30  & 16.79 & 13.83 & 0.71\\
017 & 1 &  1 &  1  & 0.0038 &  0.0117  &  0.0491  & 31285 &  532 &   9.19  &  1.21  &  1.59  &  0.988  & 3.90  & 10.08 & 13.09 & 0.52\\
018 & 1 &  0 &  1  & 0.0005 &  0.0512  &  0.0010  & 33739 &  995 &   3.50  &  3.87  &  2.06  &  0.803  & 6.54  & 59.14 & 14.10 & 0.59\\
019 & 1 &  0 &  0  & 0.0404 &  0.4465  &  0.1962  & 42436 & 1297 &   9.16  &  2.20  &  4.35  &  0.986  & 3.44  & 52.95 & 14.31 & 0.72\\
020 & 1 &  0 &  0  & 0.0263 &  0.2754  &  0.1027  & 41067 &  661 &   5.68  &  1.14  &  1.36  &  0.994  & 3.34  & 13.35 & 13.98 & 0.61\\
021 & 1 &  1 &  1  & 0.0045 &  0.0031  &  0.0190  &  8836 &  499 &   ---   &  ---   &  ---   &  ---    & 3.03  &  6.89 & 11.85 & 0.65\\
022 & 1 &  1 &  1  & 0.0005 &  0.0010  &  0.0030  &  9731 &  276 &   ---   &  ---   &  ---   &  ---    & 4.52  &  3.15 & 10.56 & 0.53\\
023 & 1 &  1 &  1  & 0.0005 &  0.0010  &  0.0010  & 10547 &  491 &  28.01  &  1.68  &  3.85  &  0.986  & 2.89  &  6.37 & 12.48 & 0.62\\
024 & 1 &  0 &  1  & 0.0037 &  0.0787  &  0.0060  &  9901 &  843 &   3.03  &  1.81  &  0.72  &  0.961  & 4.31  & 28.01 & 13.08 & 0.77\\
025 & 0 &  0 &  0  & 0.9007 &  0.5000  &  0.5000  & 27836 &  696 &   ---   &  ---   &  ---   &  ---    & 3.22  & 14.24 & 13.83 & 0.66\\
026 & 1 &  1 &  1  & 0.0005 &  0.0336  &  0.0021  & 31806 & 1058 &   4.54  &  3.45  &  3.20  &  0.991  & 5.25  & 53.63 & 14.72 & 0.58\\
027 & 1 &  0 &  0  & 0.0270 &  0.4737  &  0.1160  & 36911 &  608 &  11.57  &  1.45  &  2.53  &  0.992  & 5.53  & 18.67 & 12.24 & 0.63\\
028 & 0 &  0 &  0  & 0.2775 &  0.3001  &  0.2421  & 34346 &  571 &   3.49  &  1.03  &  0.82  &  0.780  & 3.52  & 10.49 & 12.55 & 0.68\\
029 & 0 &  0 &  0  & 0.0783 &  0.5000  &  0.0915  & 37806 &  761 &   ---   &  ---   &  ---   &  ---    & 6.83  & 36.14 & 13.77 & 0.51\\
030 & 1 &  1 &  1  & 0.0006 &  0.0227  &  0.0075  & 22611 &  599 &  19.40  &  1.04  &  0.87  &  0.973  & 5.04  & 16.53 & 12.79 & 0.67\\
031 & 1 &  1 &  1  & 0.0005 &  0.0198  &  0.0010  & 31672 &  744 &  11.13  &  2.03  &  2.97  &  0.982  & 5.14  & 26.00 & 13.07 & 0.55\\
032 & 0 &  0 &  0  & 0.1792 &  0.3308  &  0.2153  & 33552 &  540 &   4.43  &  1.71  &  1.10  &  0.928  & 5.32  & 14.17 & 12.44 & 0.54\\
033 & 0 &  0 &  0  & 0.5374 &  0.4145  &  0.5000  & 33168 &  815 &   3.91  &  2.64  &  2.22  &  0.964  & 5.41  & 32.83 & 13.39 & 0.60\\
034 & 0 &  0 &  0  & 0.1745 &  0.5000  &  0.5000  & 10065 &  726 &  42.52  &  1.10  &  1.36  &  1.000  & 2.88  & 13.85 & 13.28 & 0.80\\
035 & 0 &  0 &  0  & 0.4181 &  0.4860  &  0.5000  & 10045 &  790 &   6.75  &  2.64  &  1.45  &  0.976  & 5.28  & 30.09 & 13.36 & 0.75\\
036 & 1 &  1 &  1  & 0.0005 &  0.0010  &  0.0010  &  7226 &  433 &   ---   &  ---   &  ---   &  ---    & 3.94  &  6.74 & 11.87 & 0.54\\
037 & 0 &  0 &  0  & 0.0621 &  0.2297  &  0.0564  & 38657 &  605 &   4.40  &  2.38  &  2.33  &  0.998  & 3.95  & 13.23 & 13.69 & 0.72\\
038 & 0 &  0 &  0  & 0.1876 &  0.2511  &  0.2175  & 39895 &  782 &   ---   &  ---   &  ---   &  ---    & 4.62  & 25.82 & 13.36 & 0.61\\
039 & 1 &  0 &  1  & 0.0030 &  0.0664  &  0.0124  & 41131 &  738 &   5.72  &  6.63  & 15.12  &  0.887  & 4.23  & 21.06 & 13.75 & 0.72\\
040 & 1 &  1 &  0  & 0.0121 &  0.0343  &  0.0873  &  6790 &  647 &   ---   &  ---   &  ---   &  ---    & 4.19  & 16.03 & 12.51 & 0.61\\
041 & 1 &  1 &  1  & 0.0005 &  0.0104  &  0.0010  &  6999 &  779 &   ---   &  ---   &  ---   &  ---    & 3.81  & 21.14 & 13.18 & 0.74\\
042 & 0 &  0 &  1  & 0.1071 &  0.2230  &  0.0337  & 13871 &  465 &   ---   &  ---   &  ---   &  ---    & 3.55  &  7.01 & 12.12 & 0.63\\
043 & 1 &  0 &  1  & 0.0025 &  0.0806  &  0.0304  & 20837 &  546 &  23.77  &  1.63  &  3.38  &  0.948  & 4.81  & 13.11 & 12.20 & 0.43\\
044 & 1 &  1 &  1  & 0.0005 &  0.0156  &  0.0010  & 18032 &  722 &   ---   &  ---   &  ---   &  ---    & 4.02  & 19.14 & 13.38 & 0.64\\
045 & 1 &  1 &  1  & 0.0005 &  0.0011  &  0.0010  & 15343 &  534 &   ---   &  ---   &  ---   &  ---    & 4.10  & 10.68 & 12.00 & 0.50\\
046 & 0 &  1 &  0  & 0.0500 &  0.0418  &  0.0645  & 19284 &  590 &  29.06  &  1.48  &  2.87  &  0.994  & 4.28  & 13.62 & 12.31 & 0.64\\
047 & 1 &  1 &  1  & 0.0005 &  0.0089  &  0.0044  & 24294 &  556 &   ---   &  ---   &  ---   &  ---    & 6.95  & 19.61 & 11.97 & 0.59\\
048 & 0 &  0 &  0  & 0.4211 &  0.2434  &  0.5000  & 24363 &  531 &   6.46  &  2.80  &  2.50  &  0.983  & 4.08  & 10.50 & 12.71 & 0.69\\
049 & 1 &  1 &  1  & 0.0010 &  0.0010  &  0.0095  & 24945 &  582 &   7.18  &  1.37  &  0.95  &  0.952  & 6.68  & 20.64 & 12.62 & 0.57\\
050 & 1 &  1 &  1  & 0.0030 &  0.0211  &  0.0116  & 23512 &  613 &   6.22  &  1.09  &  1.30  &  0.967  & 4.08  & 14.03 & 13.03 & 0.58\\
051 & 0 &  0 &  0  & 0.4699 &  0.5000  &  0.4103  & 36244 &  878 &   5.77  &  1.36  &  2.09  &  0.979  & 4.07  & 28.68 & 14.41 & 0.56\\
052 & 0 &  0 &  0  & 0.0944 &  0.0847  &  0.3112  & 35356 &  554 &   1.80  &  7.05  & 11.07  &  0.703  & 3.64  & 10.22 & 13.67 & 0.61\\
053 & 0 &  0 &  0  & 0.0558 &  0.1232  &  0.1039  & 42020 &  792 &   4.28  &  4.99  & 11.22  &  0.760  & 6.72  & 38.52 & 13.43 & 0.50\\
054 & 0 &  0 &  0  & 0.0650 &  0.0578  &  0.2669  & 41441 &  361 &   1.45  &  3.82  &  2.42  &  0.808  & 4.24  &  5.04 & 11.67 & 0.62\\
055 & 1 &  0 &  1  & 0.0053 &  0.1314  &  0.0059  & 40899 &  925 &   5.77  &  4.32  & 10.61  &  0.958  & 4.51  & 35.25 & 14.46 & 0.59\\
056 & 1 &  0 &  1  & 0.0020 &  0.1695  &  0.0114  & 23867 &  378 &   ---   &  ---   &  ---   &  ---    & 4.42  &  5.77 & 10.95 & 0.42\\
057 & 0 &  1 &  0  & 0.0523 &  0.0011  &  0.1601  & 24120 &  334 &   2.08  &  1.53  &  0.96  &  0.984  & 4.07  &  4.15 & 11.33 & 0.45\\
058 & 0 &  0 &  0  & 0.0708 &  0.5000  &  0.0816  & 22296 &  503 &   ---   &  ---   &  ---   &  ---    & 3.35  &  7.76 & 11.86 & 0.80\\
059 & 1 &  0 &  0  & 0.0444 &  0.0550  &  0.0850  & 25372 &  575 &   3.50  &  2.33  &  1.85  &  0.627  & 3.66  & 11.06 & 13.07 & 0.61\\
060 & 0 &  0 &  1  & 0.1295 &  0.5000  &  0.0289  & 24165 &  625 &  12.51  &  1.45  &  2.13  &  0.999  & 2.51  &  8.98 & 13.23 & 0.78\\
061 & 0 &  0 &  0  & 0.1246 &  0.3838  &  0.1767  & 24555 &  389 &   ---   &  ---   &  ---   &  ---    & 3.22  &  4.44 & 11.52 & 0.75\\
062 & 1 &  1 &  1  & 0.0005 &  0.0026  &  0.0010  & 25681 &  514 &  13.19  &  4.02  &  7.56  &  0.996  & 3.71  &  8.94 & 12.33 & 0.81\\
063 & 0 &  0 &  0  & 0.5827 &  0.5000  &  0.5000  & 31785 &  600 &   ---   &  ---   &  ---   &  ---    & 3.97  & 13.05 & 13.39 & 0.39\\
064 & 1 &  1 &  1  & 0.0005 &  0.0419  &  0.0010  & 21454 &  772 &   ---   &  ---   &  ---   &  ---    & 5.82  & 31.65 & 13.77 & 0.63\\
065 & 1 &  0 &  0  & 0.0146 &  0.0807  &  0.1328  & 17861 &  428 &   7.36  &  2.03  &  1.95  &  0.721  & 4.68  &  7.82 & 11.78 & 0.71\\
\hline\end{tabular}
}
 \end{center}
\end{table*}

\begin{table*}
\begin{center}
\footnotesize
\textbf{Table \ref{tab:core_prop}} - \textit{continued}. 
\end{center}
\begin{center}
\resizebox{18cm}{!}{
\begin{tabular}{c ccc ccc rr rrrr crcc}
\hline
\hline
  \multicolumn{1}{c}{ID} &
  \multicolumn{3}{c}{$h_\text{test}$} &
  \multicolumn{3}{c}{$p-$values} &
  \multicolumn{1}{c}{$\bar{V}_\text{LOS}$} &
  \multicolumn{1}{c}{$\sigma_{v}$} &
  \multicolumn{1}{c}{$\Sigma_0$} &
  \multicolumn{1}{c}{$r_c$} &
  \multicolumn{1}{c}{$\gamma$} &
  \multicolumn{1}{c}{$\mathcal{R}_\text{det}^2$}&
  \multicolumn{1}{c}{$R_h$} &
  \multicolumn{1}{c}{$\mathcal{M}_\text{vir}^c$}&
  \multicolumn{1}{c}{$H_Z$} &
  \multicolumn{1}{c}{$\mathcal{P}_\mathrm{relax}$}  \\

  \multicolumn{1}{c}{DCC} &
  \multicolumn{1}{c|}{AD} &
  \multicolumn{1}{c|}{JB} &
  \multicolumn{1}{c}{L} &
  \multicolumn{1}{c|}{AD} &
  \multicolumn{1}{c|}{JB} &
  \multicolumn{1}{c}{L} &
  \multicolumn{1}{c}{[km s$^{-1}$]} &
  \multicolumn{1}{c}{[km s$^{-1}$]} &
  \multicolumn{1}{c}{[gal/$h_{70}^{-2}$ Mpc$^2$]} &
  \multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]} &
  \multicolumn{1}{c}{[$10^{14} h_{70}^{-1}\mathcal{M}_\odot$]} &
  \multicolumn{1}{c}{[nats]}&
  \multicolumn{1}{c}{} \\
   
  \multicolumn{1}{c}{(1)} &
  \multicolumn{3}{c}{(2)} &
  \multicolumn{3}{c}{(3)} &
  \multicolumn{1}{c}{(4)} &
  \multicolumn{1}{c}{(5)} &
  \multicolumn{1}{c}{(6)} &
  \multicolumn{1}{c}{(7)} &
  \multicolumn{1}{c}{(8)} &
  \multicolumn{1}{c}{(9)} &
  \multicolumn{1}{c}{(10)} &
  \multicolumn{1}{c}{(11)} &
  \multicolumn{1}{c}{(12)} &
  \multicolumn{1}{c}{(13)} \\
\hline
066 & 0 &  1 &  0  & 0.0852 &  0.0161  &  0.0990  & 16376 &  637 &   ---   &  ---   &  ---   &  ---    & 4.82  & 17.89 & 12.82 & 0.67\\
067 & 1 &  1 &  1  & 0.0005 &  0.0010  &  0.0010  & 14376 &  943 &  16.26  &  1.68  &  1.09  &  0.998  & 5.94  & 48.30 & 13.99 & 0.75\\
068 & 1 &  1 &  1  & 0.0005 &  0.0010  &  0.0010  & 11614 &  607 &  14.89  &  1.16  &  1.20  &  0.999  & 3.97  & 13.40 & 12.85 & 0.83\\
069 & 1 &  1 &  0  & 0.0051 &  0.0024  &  0.0901  & 22521 &  509 &   ---   &  ---   &  ---   &  ---    & 5.26  & 12.47 & 12.63 & 0.58\\
070 & 0 &  0 &  0  & 0.5617 &  0.3212  &  0.5000  & 22657 &  734 &  19.24  &  1.11  &  1.44  &  0.991  & 6.87  & 33.79 & 13.10 & 0.52\\
071 & 1 &  1 &  1  & 0.0005 &  0.0010  &  0.0010  & 18815 &  630 &  25.76  &  2.06  &  3.06  &  0.995  & 6.84  & 24.78 & 12.62 & 0.47\\
072 & 1 &  0 &  1  & 0.0005 &  0.5000  &  0.0010  & 21155 &  704 &   7.42  &  1.23  &  1.08  &  0.996  & 4.62  & 20.94 & 13.55 & 0.56\\
073 & 1 &  1 &  1  & 0.0005 &  0.0030  &  0.0011  & 20103 &  626 &   ---   &  ---   &  ---   &  ---    & 5.18  & 18.56 & 12.71 & 0.42\\
074 & 1 &  1 &  1  & 0.0005 &  0.0128  &  0.0010  & 33844 &  624 &   3.03  &  2.29  &  1.16  &  0.838  & 6.37  & 22.69 & 12.87 & 0.62\\
075 & 1 &  1 &  1  & 0.0005 &  0.0125  &  0.0010  & 32701 &  557 &   5.97  &  1.05  &  1.14  &  0.997  & 4.32  & 12.24 & 13.41 & 0.65\\
076 & 0 &  0 &  0  & 0.1106 &  0.0689  &  0.2569  & 33928 &  495 &   1.61  &  4.78  &  2.55  &  0.978  & 6.27  & 14.03 & 12.50 & 0.67\\
077 & 0 &  0 &  0  & 0.1444 &  0.4597  &  0.3057  & 28660 &  503 &   7.74  &  1.92  &  2.03  &  0.995  & 3.87  &  8.93 & 12.01 & 0.68\\
078 & 1 &  1 &  0  & 0.0360 &  0.0109  &  0.3012  & 26681 &  558 &   4.03  &  3.29  &  2.32  &  0.996  & 3.24  &  9.23 & 13.41 & 0.62\\
079 & 1 &  1 &  1  & 0.0005 &  0.0268  &  0.0010  & 35070 &  656 &   3.97  &  6.01  &  4.79  &  0.954  & 6.53  & 25.66 & 13.00 & 0.58\\
080 & 1 &  1 &  1  & 0.0005 &  0.0117  &  0.0018  & 37600 &  575 &   ---   &  ---   &  ---   &  ---    & 5.47  & 16.56 & 12.75 & 0.50\\
081 & 0 &  1 &  0  & 0.0926 &  0.0171  &  0.4037  & 15581 &  492 &   ---   &  ---   &  ---   &  ---    & 4.70  & 10.42 & 11.69 & 0.64\\
082 & 1 &  0 &  1  & 0.0160 &  0.5000  &  0.0467  & 13497 &  532 &   ---   &  ---   &  ---   &  ---    & 4.22  & 10.93 & 12.38 & 0.59\\
083 & 1 &  1 &  1  & 0.0005 &  0.0010  &  0.0010  & 11425 &  625 &  20.06  &  1.25  &  1.06  &  0.948  & 6.29  & 22.48 & 12.89 & 0.65\\
084 & 1 &  1 &  1  & 0.0005 &  0.0114  &  0.0010  & 14940 &  817 &   7.17  &  2.81  &  1.88  &  0.971  & 5.08  & 31.00 & 13.94 & 0.67\\
085 & 0 &  0 &  0  & 0.2138 &  0.5000  &  0.2587  & 23492 &  690 &   6.65  &  1.33  &  0.65  &  0.965  & 5.74  & 24.94 & 13.14 & 0.61\\
086 & 0 &  0 &  0  & 0.0758 &  0.1727  &  0.3081  & 23557 &  866 &  16.96  &  1.94  &  1.19  &  0.996  & 6.20  & 42.48 & 13.82 & 0.75\\
087 & 1 &  1 &  1  & 0.0005 &  0.0010  &  0.0180  & 22833 &  419 &   1.40  &  2.14  &  0.57  &  0.672  & 7.42  & 11.92 & 11.13 & 0.64\\
088 & 1 &  1 &  1  & 0.0005 &  0.0116  &  0.0010  & 25412 &  758 &   7.40  &  1.75  &  1.53  &  0.987  & 7.06  & 37.09 & 13.62 & 0.43\\
089 & 1 &  0 &  1  & 0.0086 &  0.0785  &  0.0094  & 34033 &  830 &   ---   &  ---   &  ---   &  ---    & 6.95  & 43.76 & 13.37 & 0.40\\
090 & 0 &  0 &  0  & 0.8838 &  0.5000  &  0.5000  & 33889 &  675 &   2.09  &  3.36  &  1.28  &  0.773  & 5.29  & 22.00 & 12.85 & 0.71\\
091 & 0 &  0 &  0  & 0.3112 &  0.5000  &  0.3591  & 34058 &  876 &  14.87  &  1.35  &  1.14  &  0.991  & 5.70  & 39.98 & 13.87 & 0.77\\
092 & 1 &  1 &  1  & 0.0005 &  0.0047  &  0.0010  & 23157 &  887 &  40.54  &  1.04  &  1.63  &  0.968  & 4.83  & 34.73 & 13.68 & 0.75\\
093 & 1 &  1 &  1  & 0.0005 &  0.0293  &  0.0010  & 21746 &  856 &  27.79  &  1.08  &  1.18  &  0.999  & 6.09  & 40.74 & 13.63 & 0.66\\
094 & 1 &  1 &  1  & 0.0005 &  0.0010  &  0.0010  & 19764 &  752 &   ---   &  ---   &  ---   &  ---    & 5.83  & 30.10 & 13.14 & 0.61\\
095 & 0 &  0 &  0  & 0.2327 &  0.5000  &  0.1497  & 20314 &  818 &   ---   &  ---   &  ---   &  ---    & 4.47  & 27.31 & 13.33 & 0.73\\
096 & 1 &  1 &  0  & 0.0227 &  0.0335  &  0.0841  & 23343 &  753 &   5.71  &  1.94  &  1.00  &  0.982  & 5.87  & 30.43 & 13.96 & 0.57\\
097 & 1 &  0 &  1  & 0.0005 &  0.0903  &  0.0010  & 10252 &  479 &   ---   &  ---   &  ---   &  ---    & 4.31  &  9.02 & 11.94 & 0.56\\
098 & 1 &  1 &  1  & 0.0005 &  0.0015  &  0.0010  & 12132 &  650 &  11.16  &  1.68  &  1.55  &  0.999  & 4.89  & 18.87 & 12.78 & 0.63\\
099 & 1 &  1 &  1  & 0.0005 &  0.0010  &  0.0010  & 10960 &  873 &  44.68  &  2.56  &  1.78  &  0.907  & 5.18  & 36.08 & 13.80 & 0.72\\
100 & 0 &  0 &  0  & 0.5517 &  0.2120  &  0.5000  & 40763 &  499 &   ---   &  ---   &  ---   &  ---    & 3.61  &  8.22 & 12.33 & 0.72\\
101 & 1 &  0 &  1  & 0.0005 &  0.1154  &  0.0010  &  5908 &  349 &   ---   &  ---   &  ---   &  ---    & 2.26  &  2.51 & 11.87 & 0.63\\
102 & 1 &  1 &  1  & 0.0198 &  0.0237  &  0.0110  &  5677 &  334 &   ---   &  ---   &  ---   &  ---    & 3.30  &  3.36 & 11.01 & 0.42\\
103 & 0 &  0 &  0  & 0.5577 &  0.4330  &  0.5000  & 33398 &  583 &   7.87  &  3.15  &  7.57  &  0.990  & 3.69  & 11.47 & 13.76 & 0.65\\
104 & 0 &  0 &  0  & 0.1417 &  0.1488  &  0.2704  & 31790 &  491 &   ---   &  ---   &  ---   &  ---    & 5.27  & 11.59 & 12.48 & 0.51\\
105 & 1 &  1 &  1  & 0.0005 &  0.0022  &  0.0010  & 12602 &  594 &  29.06  &  1.52  &  1.64  &  0.999  & 2.78  &  8.97 & 13.04 & 0.81\\
\hline\end{tabular}
\begin{tabular}{crrrrrcccccr}
\hline
\hline
\multicolumn{1}{c}{ID} &
\multicolumn{1}{c}{$V$} &
\multicolumn{1}{c}{$S$} &
\multicolumn{1}{c}{$C$} &
\multicolumn{1}{c}{$\chi$} &
\multicolumn{1}{c}{$\cal{G}$}&
\multicolumn{1}{c}{$\cal{T}$}&
\multicolumn{1}{c}{$\cal{B}$}&
\multicolumn{1}{c}{$\cal{L}$}&
\multicolumn{1}{c}{$\cal{P}$}&
\multicolumn{1}{c}{$\cal{F}$}&
\multicolumn{1}{c}{$\cal{P}$/$\cal{F}$}\\

\multicolumn{1}{c}{DCC}&
\multicolumn{1}{c}{[$h_{70}^{-3}$ Mpc$^{3}$]} &
\multicolumn{1}{c}{[$h_{70}^{-2}$ Mpc$^{2}$]} &
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]}&
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]}&
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{}\\
   
  \multicolumn{1}{c}{(1)} &
  \multicolumn{1}{c}{(2)} &
  \multicolumn{1}{c}{(3)} &
  \multicolumn{1}{c}{(4)} &
  \multicolumn{1}{c}{(5)} &
  \multicolumn{1}{c}{(6)} &
  \multicolumn{1}{c}{(7)} &
  \multicolumn{1}{c}{(8)} &
  \multicolumn{1}{c}{(9)} &
  \multicolumn{1}{c}{(10)}&
  \multicolumn{1}{c}{(11)}&
  \multicolumn{1}{c}{(12)}\\
\hline
001  &  474.5 &  567.2 &  125.0 &   1  &   0.5 &  2.50 &  4.53 &  6.63 &  0.28 &  0.18 &  1.53 \\
002  &  185.0 &  344.6 &   94.6 &  -2  &   2   &  1.61 &  2.51 &  3.63 &  0.21 &  0.18 &  1.19 \\
003  &   94.1 &  268.2 &  156.9 &  -13 &   7.5 &  1.05 &  1.46 &  1.70 &  0.16 &  0.07 &  2.18 \\
004  &   60.3 &  187.0 &  111.4 &  -3  &   2.5 &  0.96 &  1.67 &  2.53 &  0.26 &  0.20 &  1.31 \\
005  &   79.4 &  212.2 &  132.7 &   1  &   0.5 &  1.12 &  1.59 &  7.04 &  0.17 &  0.62 &  0.27 \\
006  &   98.2 &  210.5 &   88.4 &  -2  &   2   &  1.40 &  2.34 &  2.38 &  0.25 &  0.00 & 34.38 \\
007  &  170.7 &  354.4 &  113.7 &  -4  &   3   &  1.44 &  2.26 &  3.11 &  0.22 &  0.15 &  1.39 \\
008  &   40.3 &  137.2 &   93.4 &   0  &   1   &  0.88 &  1.46 &  3.71 &  0.24 &  0.43 &  0.57 \\
009  &  156.9 &  267.3 &  110.3 &   3  &  -0.5 &  1.76 &  2.42 &  5.85 &  0.15 &  0.41 &  0.38 \\
010  &  106.4 &  208.9 &   72.0 &  -4  &   3   &  1.43 &  1.52 &  2.90 &  0.03 &  0.30 &  0.10 \\
011  &   59.9 &  212.2 &  142.7 &   4  &  -1   &  0.84 &  1.48 &  5.67 &  0.27 &  0.58 &  0.46 \\
012  &  131.3 &  316.2 &  132.4 &  -4  &   3   &  1.24 &  2.38 &  2.63 &  0.31 &  0.04 &  6.37 \\
013  &   65.0 &  180.7 &  101.6 &   1  &   0.5 &  1.07 &  1.77 &  5.39 &  0.24 &  0.50 &  0.48 \\
014  &  241.0 &  378.5 &  149.3 &   0  &   1   &  1.91 &  2.53 &  5.94 &  0.14 &  0.40 &  0.34 \\
015  &  408.8 &  507.1 &  111.8 &   0  &   1   &  2.41 &  4.44 &  4.53 &  0.29 &  0.00 & 31.30 \\
016  &   76.5 &  179.3 &   93.7 &   3  &  -0.5 &  1.28 &  1.91 &  4.97 &  0.19 &  0.44 &  0.44 \\
017  &   59.7 &  172.8 &   88.7 &   1  &   0.5 &  1.03 &  1.94 &  4.70 &  0.30 &  0.41 &  0.73 \\
018  &  567.5 &  757.6 &  194.7 &  -7  &   4.5 &  2.24 &  2.81 &  3.89 &  0.11 &  0.15 &  0.70 \\
019  &  233.0 &  328.0 &  121.8 &   3  &  -0.5 &  2.13 &  2.69 &  6.46 &  0.11 &  0.41 &  0.28 \\
020  &   79.1 &  170.9 &   67.4 &  -3  &   2.5 &  1.38 &  1.53 &  2.53 &  0.04 &  0.24 &  0.19 \\
021  &  118.2 &  216.1 &   85.3 &   3  &  -0.5 &  1.64 &  2.53 &  4.52 &  0.21 &  0.28 &  0.75 \\
022  &   49.0 &  191.9 &  152.2 &  -5  &   3.5 &  0.76 &  1.26 &  2.69 &  0.24 &  0.36 &  0.67 \\
023  &   33.1 &  129.4 &   93.2 &   0  &   1   &  0.76 &  1.38 &  3.71 &  0.28 &  0.45 &  0.63 \\
024  &  525.9 &  600.6 &  153.1 &   2  &   0   &  2.62 &  3.92 & 12.18 &  0.19 &  0.51 &  0.38 \\
025  &   91.7 &  191.8 &   95.6 &   1  &   0.5 &  1.43 &  2.00 &  5.07 &  0.16 &  0.43 &  0.38 \\
026  &  315.8 &  411.2 &  118.5 &   3  &  -0.5 &  2.30 &  3.46 &  6.29 &  0.20 &  0.28 &  0.69 \\
027  &  219.7 &  399.3 &  182.1 &  -2  &   2   &  1.65 &  2.19 &  4.83 &  0.14 &  0.37 &  0.37 \\
028  &   63.1 &  178.7 &   78.9 &   2  &   0   &  1.05 &  2.26 &  6.28 &  0.36 &  0.47 &  0.77 \\
029  &  202.8 &  437.7 &  164.7 &   0  &   1   &  1.38 &  2.65 &  6.55 &  0.31 &  0.42 &  0.74 \\
030  &  267.5 &  431.1 &  111.6 &  -5  &   3.5 &  1.86 &  1.97 &  3.86 &  0.02 &  0.32 &  0.09 \\
031  &  313.1 &  520.0 &  149.6 &   1  &   0.5 &  1.80 &  3.47 &  7.94 &  0.31 &  0.39 &  0.80 \\
032  &  151.2 &  332.3 &  151.4 &  -1  &   1.5 &  1.36 &  2.19 &  4.82 &  0.23 &  0.37 &  0.62 \\
033  &  242.3 &  465.2 &  119.5 &   2  &   0   &  1.56 &  3.89 &  9.51 &  0.42 &  0.41 &  1.01 \\
034  &  124.8 &  252.9 &   92.8 &   0  &   1   &  1.48 &  2.72 &  3.69 &  0.29 &  0.15 &  1.94 \\
035  &  213.9 &  374.8 &   99.4 &   0  &   1   &  1.71 &  3.76 &  3.95 &  0.37 &  0.02 & 15.13 \\
036  &  101.6 &  247.7 &  102.2 &   0  &   1   &  1.23 &  2.42 &  4.06 &  0.32 &  0.25 &  1.28 \\
037  &  102.5 &  179.3 &   68.5 &   1  &   0.5 &  1.71 &  2.61 &  3.63 &  0.20 &  0.16 &  1.26 \\
038  &  306.0 &  370.0 &  100.6 &   0  &   1   &  2.48 &  3.67 &  4.00 &  0.19 &  0.04 &  4.56 \\
039  &  173.3 &  271.6 &   93.0 &   3  &  -0.5 &  1.91 &  2.91 &  4.93 &  0.20 &  0.25 &  0.80 \\
040  &  210.7 &  516.7 &  176.3 &  -11 &   6.5 &  1.22 &  1.87 &  2.93 &  0.20 &  0.22 &  0.94 \\
041  &  440.0 &  595.9 &  120.7 &  -2  &   2   &  2.21 &  3.20 &  4.93 &  0.18 &  0.21 &  0.85 \\
042  &   76.1 &  202.6 &   94.4 &   1  &   0.5 &  1.12 &  2.14 &  5.01 &  0.31 &  0.40 &  0.77 \\
043  &  143.8 &  313.7 &  151.5 &   2  &   0   &  1.37 &  2.07 & 12.05 &  0.20 &  0.70 &  0.28 \\
044  &  124.6 &  280.6 &  122.4 &  -6  &   4   &  1.33 &  1.94 &  2.29 &  0.18 &  0.08 &  2.31 \\
045  &  230.2 &  363.8 &   95.9 &  -1  &   1.5 &  1.89 &  3.05 &  3.79 &  0.23 &  0.10 &  2.16 \\
046  &  121.1 &  324.1 &  130.8 &  -1  &   1.5 &  1.12 &  2.47 &  4.16 &  0.37 &  0.25 &  1.48 \\
047  &  288.0 &  556.8 &  205.8 &  -6  &   4   &  1.55 &  2.70 &  3.27 &  0.27 &  0.09 &  2.83 \\
048  &   97.5 &  217.1 &   98.7 &  -2  &   2   &  1.34 &  2.19 &  2.62 &  0.23 &  0.08 &  2.72 \\
049  &  206.5 &  460.3 &  196.5 &  -14 &   8   &  1.34 &  1.73 &  2.34 &  0.12 &  0.14 &  0.85 \\
050  &  194.4 &  328.0 &   92.5 &   1  &   0.5 &  1.77 &  3.54 &  4.90 &  0.33 &  0.16 &  2.06 \\
051  &  146.9 &  227.8 &   78.2 &   2  &   0   &  1.93 &  2.91 &  6.22 &  0.20 &  0.36 &  0.55 \\
052  &    9.7 &   69.2 &   76.0 &  -4  &   3   &  0.42 &  0.91 &  1.51 &  0.36 &  0.24 &  1.47 \\
053  &  507.0 &  521.8 &  144.1 &   1  &   0.5 &  2.91 &  3.62 &  7.64 &  0.10 &  0.35 &  0.30 \\
054  &   30.9 &  106.3 &   77.6 &   0  &   1   &  0.87 &  1.36 &  3.09 &  0.22 &  0.38 &  0.57 \\
055  &  142.3 &  330.8 &  140.5 &   0  &   1   &  1.29 &  2.35 &  5.59 &  0.29 &  0.40 &  0.71 \\
\hline
\end{tabular}}
\end{center}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\begin{center}
\footnotesize
\textbf{Table \ref{tab:core_poly}} - \textit{continued}. 
\end{center}
\begin{center}
\resizebox{13.5cm}{!}{
\begin{tabular}{crrrrrcccccr}
\hline
\hline
\multicolumn{1}{c}{ID} &
\multicolumn{1}{c}{$V$} &
\multicolumn{1}{c}{$S$} &
\multicolumn{1}{c}{$C$} &
\multicolumn{1}{c}{$\chi$} &
\multicolumn{1}{c}{$\cal{G}$}&
\multicolumn{1}{c}{$\cal{T}$}&
\multicolumn{1}{c}{$\cal{B}$}&
\multicolumn{1}{c}{$\cal{L}$}&
\multicolumn{1}{c}{$\cal{P}$}&
\multicolumn{1}{c}{$\cal{F}$}&
\multicolumn{1}{c}{$\cal{P}$/$\cal{F}$}\\

\multicolumn{1}{c}{DCC}&
\multicolumn{1}{c}{[$h_{70}^{-3}$ Mpc$^{3}$]} &
\multicolumn{1}{c}{[$h_{70}^{-2}$ Mpc$^{2}$]} &
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]}&
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]}&
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{}\\
   
  \multicolumn{1}{c}{(1)} &
  \multicolumn{1}{c}{(2)} &
  \multicolumn{1}{c}{(3)} &
  \multicolumn{1}{c}{(4)} &
  \multicolumn{1}{c}{(5)} &
  \multicolumn{1}{c}{(6)} &
  \multicolumn{1}{c}{(7)} &
  \multicolumn{1}{c}{(8)} &
  \multicolumn{1}{c}{(9)} &
  \multicolumn{1}{c}{(10)}&
  \multicolumn{1}{c}{(11)}&
  \multicolumn{1}{c}{(12)}\\
\hline
056  &   78.7 &  244.6 &  139.0 &   2  &   0   &  0.96 &  1.76 & 11.06 &  0.29 &  0.72 &  0.40 \\
057  &   34.7 &  140.8 &  114.2 &  -2  &   2   &  0.73 &  1.23 &  3.03 &  0.24 &  0.42 &  0.59 \\
058  &  127.6 &  303.0 &   96.4 &  -6  &   4   &  1.26 &  1.53 &  3.14 &  0.09 &  0.34 &  0.28 \\
059  &   66.8 &  171.7 &   87.1 &   1  &   0.5 &  1.16 &  1.97 &  4.62 &  0.25 &  0.40 &  0.63 \\
060  &   81.3 &  162.8 &   55.5 &   1  &   0.5 &  1.49 &  2.93 &  2.94 &  0.32 &  0.00 &116.18 \\
061  &   64.5 &  142.9 &   75.6 &   2  &   0   &  1.35 &  1.89 &  6.01 &  0.16 &  0.52 &  0.31 \\
062  &   77.9 &  190.1 &  100.2 &  -5  &   3.5 &  1.22 &  1.77 &  1.89 &  0.18 &  0.03 &  5.40 \\
063  &   68.7 &  227.9 &  123.4 &  -6  &   4   &  0.90 &  1.84 &  1.96 &  0.34 &  0.03 & 11.02 \\
064  &  313.0 &  532.5 &  159.8 &  -3  &   2.5 &  1.76 &  3.33 &  3.63 &  0.30 &  0.04 &  7.05 \\
065  &   55.5 &  163.6 &  107.0 &   2  &   0   &  1.01 &  1.52 &  8.52 &  0.20 &  0.69 &  0.28 \\
066  &  122.6 &  282.7 &  134.5 &   3  &  -0.5 &  1.30 &  2.10 &  7.13 &  0.23 &  0.54 &  0.43 \\
067  &  733.0 &  684.7 &  112.9 &   2  &   0   &  3.21 &  6.06 &  8.99 &  0.30 &  0.19 &  1.57 \\
068  &  234.4 &  360.0 &   82.9 &   1  &   0.5 &  1.95 &  4.34 &  4.40 &  0.37 &  0.00 & 56.21 \\
069  &  148.9 &  317.5 &  132.3 &  -1  &   1.5 &  1.40 &  2.39 &  4.21 &  0.26 &  0.27 &  0.95 \\
070  &  590.2 &  716.5 &  144.8 &   2  &   0   &  2.47 &  4.94 & 11.52 &  0.33 &  0.39 &  0.83 \\
071  &  393.1 &  667.1 &  168.6 &  -2  &   2   &  1.76 &  3.95 &  4.47 &  0.38 &  0.06 &  6.21 \\
072  &  126.0 &  284.2 &  107.0 &   1  &   0.5 &  1.33 &  2.65 &  5.68 &  0.33 &  0.36 &  0.91 \\
073  &  134.6 &  317.7 &  129.6 &  -2  &   2   &  1.27 &  2.45 &  3.43 &  0.31 &  0.16 &  1.88 \\
074  &  282.4 &  402.4 &  131.7 &   3  &  -0.5 &  2.10 &  3.05 &  6.98 &  0.18 &  0.39 &  0.46 \\
075  &   48.5 &  127.7 &   87.0 &   0  &   1   &  1.13 &  1.46 &  3.46 &  0.12 &  0.40 &  0.31 \\
076  &  169.8 &  287.3 &  109.5 &   3  &  -0.5 &  1.77 &  2.62 &  5.81 &  0.19 &  0.37 &  0.51 \\
077  &   75.9 &  191.3 &   88.5 &   1  &   0.5 &  1.19 &  2.16 &  4.69 &  0.28 &  0.36 &  0.78 \\
078  &   66.1 &  160.2 &   78.4 &  -2  &   2   &  1.23 &  2.04 &  2.08 &  0.24 &  0.00 & 27.03 \\
079  &  415.6 &  568.3 &  128.0 &   2  &   0   &  2.19 &  4.44 & 10.18 &  0.33 &  0.39 &  0.86 \\
080  &   96.6 &  205.3 &   99.4 &   0  &   1   &  1.41 &  2.06 &  3.95 &  0.18 &  0.31 &  0.59 \\
081  &  136.5 &  277.3 &  121.9 &  -2  &   2   &  1.47 &  2.27 &  3.23 &  0.21 &  0.17 &  1.21 \\
082  &  123.9 &  307.6 &  142.1 &  -1  &   1.5 &  1.20 &  2.16 &  4.52 &  0.28 &  0.35 &  0.80 \\
083  &  254.0 &  486.2 &  154.9 &  -7  &   4.5 &  1.56 &  2.24 &  3.13 &  0.17 &  0.16 &  1.06 \\
084  &  167.5 &  362.4 &  163.0 &  -3  &   2.5 &  1.38 &  2.22 &  3.70 &  0.23 &  0.25 &  0.92 \\
085  &  214.8 &  417.1 &  153.4 &  -8  &   5   &  1.54 &  2.03 &  2.71 &  0.13 &  0.14 &  0.94 \\
086  &  416.3 &  589.0 &  175.5 &  -1  &   1.5 &  2.12 &  3.35 &  5.58 &  0.22 &  0.24 &  0.90 \\
087  &  451.9 &  590.4 &  140.1 &   0  &   1   &  2.29 &  4.21 &  5.57 &  0.29 &  0.13 &  2.11 \\
088  &  227.7 &  466.2 &  187.2 &  -1  &   1.5 &  1.46 &  2.48 &  5.96 &  0.25 &  0.41 &  0.63 \\
089  &  310.6 &  577.7 &  214.1 &   0  &   1   &  1.61 &  2.69 &  8.52 &  0.25 &  0.51 &  0.48 \\
090  &  185.3 &  328.0 &  140.5 &   1  &   0.5 &  1.69 &  2.33 &  7.45 &  0.15 &  0.52 &  0.30 \\
091  &  418.6 &  534.7 &  153.6 &   1  &   0.5 &  2.34 &  3.48 &  8.15 &  0.19 &  0.40 &  0.48 \\
092  &  445.6 &  643.3 &  157.0 &  -2  &   2   &  2.07 &  4.09 &  4.16 &  0.32 &  0.00 & 37.72 \\
093  &  471.3 &  682.7 &  178.6 &  -13 &   7.5 &  1.67 &  2.07 &  3.82 &  0.10 &  0.29 &  0.35 \\
094  &  271.7 &  471.7 &  164.5 &   0  &   1   &  1.72 &  2.86 &  6.54 &  0.24 &  0.39 &  0.63 \\
095  &  403.3 &  567.3 &  166.7 &   0  &   1   &  2.13 &  3.40 &  6.63 &  0.22 &  0.32 &  0.71 \\
096  &  221.2 &  423.5 &  160.8 &   1  &   0.5 &  1.56 &  2.63 &  8.53 &  0.25 &  0.52 &  0.48 \\
097  &  192.5 &  384.6 &  130.8 &  -12 &   7   &  1.30 &  1.50 &  2.94 &  0.07 &  0.32 &  0.22 \\
098  &   89.0 &  256.5 &  146.0 &   1  &   0.5 &  1.04 &  1.75 &  7.74 &  0.25 &  0.63 &  0.40 \\
099  &  424.6 &  743.9 &  226.8 &  -13 &   7.5 &  1.71 &  2.12 &  3.27 &  0.10 &  0.21 &  0.50 \\
100  &  102.2 &  191.2 &   84.3 &   0  &   1   &  1.60 &  2.26 &  3.35 &  0.17 &  0.19 &  0.88 \\
101  &   16.1 &   66.5 &   56.8 &   3  &  -0.5 &  0.72 &  1.17 &  3.01 &  0.23 &  0.44 &  0.52 \\
102  &   29.0 &  131.6 &   84.0 &  -3  &   2.5 &  0.66 &  1.56 &  1.91 &  0.40 &  0.09 &  4.09 \\
103  &   50.6 &  147.0 &   92.7 &   1  &   0.5 &  1.03 &  1.58 &  4.91 &  0.21 &  0.51 &  0.41 \\
104  &   76.2 &  236.6 &  114.0 &  -6  &   4   &  0.96 &  1.81 &  2.07 &  0.30 &  0.06 &  4.54 \\
105  &   96.0 &  184.9 &   98.3 &   4  &  -1   &  1.55 &  1.88 &  3.91 &  0.09 &  0.35 &  0.26 \\
\hline
\end{tabular}
\begin{tabular}{crrrrrrrcrrccc}
\hline
\hline
\multicolumn{1}{c}{ID} &
\multicolumn{1}{c}{$a$} &
\multicolumn{1}{c}{$b$} &
\multicolumn{1}{c}{$c$} &
\multicolumn{1}{c}{$\mathrm{chi}^2$} &
\multicolumn{1}{c}{$V$} &
\multicolumn{1}{c}{$S$} &
\multicolumn{1}{c}{$C$} &
\multicolumn{1}{c}{$\cal{T}$}&
\multicolumn{1}{c}{$\cal{B}$}&
\multicolumn{1}{c}{$\cal{L}$}&
\multicolumn{1}{c}{$\cal{P}$}&
\multicolumn{1}{c}{$\cal{F}$}&
\multicolumn{1}{c}{$\cal{P}$/$\cal{F}$}\\

\multicolumn{1}{c}{DCC}&
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]}&
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]}&
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{[$h_{70}^{-3}$ Mpc$^{3}$]} &
\multicolumn{1}{c}{[$h_{70}^{-2}$ Mpc$^{2}$]} &
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]} &
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]}&
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]}&
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{}\\
   
  \multicolumn{1}{c}{(1)} &
  \multicolumn{1}{c}{(2)} &
  \multicolumn{1}{c}{(3)} &
  \multicolumn{1}{c}{(4)} &
  \multicolumn{1}{c}{(5)} &
  \multicolumn{1}{c}{(6)} &
  \multicolumn{1}{c}{(7)} &
  \multicolumn{1}{c}{(8)} &
  \multicolumn{1}{c}{(9)} &
  \multicolumn{1}{c}{(10)}&
  \multicolumn{1}{c}{(11)}&
  \multicolumn{1}{c}{(12)}&
  \multicolumn{1}{c}{(13)}&
  \multicolumn{1}{c}{(14)}\\
\hline
001  &  5.20 &  6.37 & 12.75 &  9.4 &  1772.8 &  783.5 & 108.5 &  6.78 &  7.21 &  8.63 &  0.0306 &  0.0897 & 0.341 \\
002  &  3.67 &  5.88 & 10.09 & 11.0 &   914.3 &  517.5 &  88.6 &  5.30 &  5.83 &  7.05 &  0.0484 &  0.0941 & 0.514 \\
003  &  3.55 &  3.85 & 11.83 & 11.0 &   679.7 &  448.4 &  87.1 &  4.54 &  5.14 &  6.93 &  0.0618 &  0.1479 & 0.418 \\
004  &  2.52 &  5.95 &  8.34 & 12.2 &   525.2 &  387.8 &  76.5 &  4.06 &  5.06 &  6.09 &  0.1100 &  0.0916 & 1.200 \\
005  &  2.99 &  7.35 &  8.80 & 10.2 &   811.5 &  508.8 &  81.9 &  4.78 &  6.20 &  6.52 &  0.1295 &  0.0246 & 5.251 \\
006  &  2.98 &  5.57 &  9.39 & 19.7 &   654.1 &  431.4 &  81.4 &  4.54 &  5.30 &  6.47 &  0.0763 &  0.0999 & 0.763 \\
007  &  5.25 &  6.04 &  7.64 & 10.3 &  1017.6 &  498.3 &  80.9 &  6.12 &  6.15 &  6.44 &  0.0025 &  0.0226 & 0.110 \\
008  &  2.53 &  4.84 & 12.62 & 14.4 &   649.1 &  484.0 &  90.4 &  4.02 &  5.35 &  7.19 &  0.1418 &  0.1467 & 0.966 \\
009  &  4.32 &  8.69 & 11.72 & 10.8 &  1845.7 &  840.6 & 110.1 &  6.58 &  7.63 &  8.76 &  0.0736 &  0.0689 & 1.067 \\
010  &  2.71 &  4.78 &  7.58 &  4.0 &   412.8 &  307.4 &  69.1 &  4.02 &  4.44 &  5.50 &  0.0492 &  0.1063 & 0.462 \\
011  &  4.07 &  7.18 & 16.28 & 12.3 &  1995.8 &  958.2 & 122.4 &  6.24 &  7.82 &  9.74 &  0.1121 &  0.1090 & 1.028 \\
012  &  3.76 &  5.92 &  9.38 & 20.6 &   877.3 &  493.0 &  86.1 &  5.33 &  5.72 &  6.85 &  0.0349 &  0.0897 & 0.389 \\
013  &  3.48 &  4.66 & 12.25 & 13.4 &   833.8 &  514.7 &  92.0 &  4.85 &  5.59 &  7.32 &  0.0702 &  0.1339 & 0.523 \\
014  &  6.60 &  8.71 & 10.70 &  7.5 &  2582.3 &  939.3 & 111.0 &  8.24 &  8.46 &  8.83 &  0.0128 &  0.0214 & 0.601 \\
015  &  4.63 &  8.55 &  9.35 &  9.9 &  1554.3 &  705.3 &  96.2 &  6.61 &  7.32 &  7.65 &  0.0514 &  0.0220 & 2.332 \\
016  &  3.26 &  6.27 &  8.42 & 11.8 &   723.9 &  443.6 &  76.9 &  4.89 &  5.76 &  6.12 &  0.0815 &  0.0301 & 2.699 \\
017  &  2.78 &  5.85 &  7.19 &  6.2 &   492.3 &  346.9 &  67.8 &  4.25 &  5.11 &  5.40 &  0.0911 &  0.0278 & 3.274 \\
018  &  7.01 &  9.54 & 11.98 & 14.1 &  3361.2 & 1128.1 & 126.1 &  8.93 &  8.94 & 10.03 &  0.0003 &  0.0573 & 0.006 \\
019  &  3.67 &  9.05 & 14.73 &  4.6 &  2054.1 & 1015.2 & 121.9 &  6.07 &  8.32 &  9.70 &  0.1567 &  0.0762 & 2.056 \\
020  &  3.24 &  4.63 & 21.88 &  5.3 &  1377.5 &  864.6 & 132.4 &  4.77 &  6.52 & 10.54 &  0.1545 &  0.2351 & 0.657 \\
021  &  2.77 &  7.08 &  9.70 &  6.4 &   798.6 &  526.2 &  88.1 &  4.55 &  5.96 &  7.01 &  0.1345 &  0.0807 & 1.665 \\
022  &  3.03 &  5.86 & 11.41 & 14.4 &   849.9 &  538.2 &  91.5 &  4.73 &  5.87 &  7.28 &  0.1074 &  0.1068 & 1.006 \\
023  &  2.09 &  6.65 & 12.55 &  8.6 &   732.9 &  596.8 &  95.8 &  3.68 &  6.22 &  7.62 &  0.2565 &  0.1011 & 2.535 \\
024  &  4.88 &  8.50 & 18.43 &  4.0 &  3210.1 & 1294.6 & 140.6 &  7.43 &  9.20 & 11.19 &  0.1060 &  0.0975 & 1.086 \\
025  &  2.04 &  7.65 & 14.64 & 25.4 &   959.1 &  779.0 & 108.8 &  3.69 &  7.15 &  8.65 &  0.3193 &  0.0948 & 3.367 \\
026  &  4.88 &  8.20 & 12.82 &  5.3 &  2152.0 &  909.7 & 115.1 &  7.09 &  7.89 &  9.16 &  0.0535 &  0.0742 & 0.721 \\
027  &  4.63 &  6.56 & 14.26 & 10.5 &  1820.0 &  837.3 & 113.5 &  6.52 &  7.37 &  9.03 &  0.0615 &  0.1010 & 0.609 \\
028  &  2.74 &  4.06 & 10.49 &  4.3 &   490.0 &  368.9 &  78.8 &  3.98 &  4.68 &  6.27 &  0.0803 &  0.1454 & 0.552 \\
029  &  3.58 &  9.21 & 13.93 &  9.4 &  1930.0 &  973.0 & 118.7 &  5.95 &  8.19 &  9.45 &  0.1584 &  0.0715 & 2.216 \\
030  &  3.93 &  5.86 & 10.24 & 10.3 &   991.5 &  538.2 &  90.2 &  5.52 &  5.96 &  7.18 &  0.0378 &  0.0930 & 0.406 \\
031  &  3.75 &  7.72 & 16.40 & 16.0 &  1993.3 &  993.1 & 123.8 &  6.02 &  8.01 &  9.85 &  0.1421 &  0.1030 & 1.379 \\
032  &  3.30 &  6.00 & 11.24 & 18.6 &   934.2 &  555.9 &  92.5 &  5.04 &  6.00 &  7.36 &  0.0875 &  0.1012 & 0.864 \\
033  &  5.62 &  6.43 & 12.78 &  4.1 &  1939.5 &  821.4 & 110.7 &  7.08 &  7.41 &  8.81 &  0.0230 &  0.0857 & 0.269 \\
034  &  2.58 &  5.24 & 12.45 & 16.0 &   708.0 &  510.8 &  91.5 &  4.15 &  5.57 &  7.28 &  0.1458 &  0.1328 & 1.097 \\
035  &  5.06 &  6.82 & 14.57 &  6.3 &  2110.9 &  909.9 & 117.7 &  6.95 &  7.73 &  9.36 &  0.0524 &  0.0957 & 0.548 \\
036  &  4.12 &  5.84 &  6.74 & 10.9 &   681.6 &  388.0 &  71.5 &  5.27 &  5.42 &  5.69 &  0.0145 &  0.0237 & 0.613 \\
037  &  3.19 &  4.46 & 16.68 &  8.2 &   996.6 &  645.5 & 109.0 &  4.63 &  5.91 &  8.68 &  0.1219 &  0.1892 & 0.644 \\
038  &  4.06 &  4.55 & 17.10 &  9.1 &  1325.4 &  743.6 & 114.9 &  5.34 &  6.47 &  9.14 &  0.0952 &  0.1711 & 0.556 \\
039  &  3.16 &  6.41 & 17.99 &  4.2 &  1528.7 &  894.5 & 122.7 &  5.12 &  7.28 &  9.76 &  0.1739 &  0.1456 & 1.194 \\
040  &  4.59 &  6.62 & 10.21 & 17.4 &  1304.7 &  626.2 &  96.1 &  6.25 &  6.51 &  7.65 &  0.0206 &  0.0803 & 0.256 \\
041  &  5.37 &  5.91 & 11.96 & 22.7 &  1592.0 &  718.8 & 103.9 &  6.64 &  6.91 &  8.26 &  0.0201 &  0.0890 & 0.226 \\
042  &  2.55 &  4.14 & 10.62 & 15.5 &   471.5 &  368.4 &  78.9 &  3.84 &  4.66 &  6.28 &  0.0972 &  0.1474 & 0.659 \\
043  &  4.45 &  6.97 & 22.20 & 11.9 &  2886.9 & 1295.0 & 148.6 &  6.68 &  8.71 & 11.83 &  0.1313 &  0.1519 & 0.864 \\
044  &  3.16 &  6.37 & 10.71 & 12.0 &   904.6 &  549.0 &  91.1 &  4.94 &  6.02 &  7.25 &  0.0982 &  0.0931 & 1.054 \\
045  &  3.85 &  4.64 & 10.74 & 12.4 &   805.1 &  476.6 &  86.9 &  5.06 &  5.48 &  6.92 &  0.0392 &  0.1159 & 0.338 \\
046  &  4.84 &  5.56 & 13.01 & 10.5 &  1469.6 &  707.7 & 104.7 &  6.22 &  6.75 &  8.33 &  0.0405 &  0.1048 & 0.386 \\
047  &  4.10 &  8.26 & 13.89 & 15.7 &  1976.0 &  923.7 & 116.8 &  6.41 &  7.90 &  9.29 &  0.1040 &  0.0805 & 1.291 \\
048  &  2.29 &  4.90 & 10.50 & 25.9 &   494.9 &  399.0 &  80.4 &  3.72 &  4.95 &  6.40 &  0.1424 &  0.1273 & 1.118 \\
049  &  4.55 &  6.22 & 37.33 & 23.4 &  4436.1 & 2003.7 & 211.2 &  6.64 &  9.48 & 16.81 &  0.1762 &  0.2786 & 0.632 \\
050  &  3.95 &  5.17 & 14.64 &  4.2 &  1253.6 &  685.0 & 106.4 &  5.48 &  6.43 &  8.46 &  0.0794 &  0.1362 & 0.583 \\
051  &  4.35 &  4.59 &  7.15 &  4.1 &   599.5 &  356.4 &  73.3 &  4.85 &  5.04 &  5.83 &  0.0190 &  0.0728 & 0.260 \\
052  &  2.16 &  4.96 & 24.22 &  3.6 &  1092.5 &  890.6 & 139.4 &  3.67 &  6.38 & 11.09 &  0.2689 &  0.2693 & 0.998 \\
053  &  4.38 &  9.25 & 18.12 &  9.1 &  3082.4 & 1312.7 & 140.3 &  7.04 &  9.35 & 11.17 &  0.1407 &  0.0886 & 1.588 \\
054  &  2.36 &  4.43 &  6.39 &  2.5 &   281.0 &  237.7 &  56.7 &  3.54 &  4.19 &  4.51 &  0.0836 &  0.0366 & 2.279 \\
055  &  4.63 &  6.58 & 56.54 &  1.4 &  7221.0 & 3142.8 & 295.9 &  6.89 & 10.61 & 23.55 &  0.2127 &  0.3785 & 0.562 \\
\hline
\end{tabular}}
\end{center}
\end{table*}

%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{table*}
\begin{center}
\footnotesize
\textbf{Table \ref{tab:core_ell}} - \textit{continued}. 
\end{center}
\begin{center}
\resizebox{16.5cm}{!}{
\begin{tabular}{crrrrrrrcrrccc}
\hline
\hline
\multicolumn{1}{c}{ID} &
\multicolumn{1}{c}{$a$} &
\multicolumn{1}{c}{$b$} &
\multicolumn{1}{c}{$c$} &
\multicolumn{1}{c}{$\mathrm{chi}^2$} &
\multicolumn{1}{c}{$V$} &
\multicolumn{1}{c}{$S$} &
\multicolumn{1}{c}{$C$} &
\multicolumn{1}{c}{$\cal{T}$}&
\multicolumn{1}{c}{$\cal{B}$}&
\multicolumn{1}{c}{$\cal{L}$}&
\multicolumn{1}{c}{$\cal{P}$}&
\multicolumn{1}{c}{$\cal{F}$}&
\multicolumn{1}{c}{$\cal{P}$/$\cal{F}$}\\

\multicolumn{1}{c}{DCC}&
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]}&
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]}&
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{[$h_{70}^{-3}$ Mpc$^{3}$]} &
\multicolumn{1}{c}{[$h_{70}^{-2}$ Mpc$^{2}$]} &
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]} &
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]}&
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]}&
\multicolumn{1}{c}{[$h_{70}^{-1}$ Mpc]}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{}&
\multicolumn{1}{c}{}\\
   
  \multicolumn{1}{c}{(1)} &
  \multicolumn{1}{c}{(2)} &
  \multicolumn{1}{c}{(3)} &
  \multicolumn{1}{c}{(4)} &
  \multicolumn{1}{c}{(5)} &
  \multicolumn{1}{c}{(6)} &
  \multicolumn{1}{c}{(7)} &
  \multicolumn{1}{c}{(8)} &
  \multicolumn{1}{c}{(9)} &
  \multicolumn{1}{c}{(10)}&
  \multicolumn{1}{c}{(11)}&
  \multicolumn{1}{c}{(12)}&
  \multicolumn{1}{c}{(13)}&
  \multicolumn{1}{c}{(14)}\\
\hline
056  &  4.46 & 10.21 & 29.55 &  5.9 &  5645.3 & 2264.3 & 193.9 &  7.47 & 11.67 & 15.43 &  0.2189 &  0.1389 & 1.575 \\
057  &  2.69 &  6.61 & 12.14 &  9.0 &   907.6 &  606.8 &  96.4 &  4.48 &  6.29 &  7.67 &  0.1674 &  0.0990 & 1.690 \\
058  &  3.39 &  6.54 &  8.52 &  8.0 &   794.0 &  469.8 &  79.0 &  5.07 &  5.94 &  6.29 &  0.0791 &  0.0286 & 2.758 \\
059  &  2.06 &  5.01 &  8.04 &  8.7 &   348.3 &  308.2 &  69.3 &  3.39 &  4.44 &  5.51 &  0.1344 &  0.1079 & 1.246 \\
060  &  2.73 &  3.93 &  7.44 &  4.6 &   335.5 &  263.8 &  65.0 &  3.81 &  4.05 &  5.17 &  0.0301 &  0.1220 & 0.247 \\
061  &  2.69 &  5.32 &  8.16 &  6.5 &   489.8 &  354.8 &  73.8 &  4.14 &  4.80 &  5.87 &  0.0743 &  0.0999 & 0.743 \\
062  &  2.68 &  4.42 &  8.96 &  9.0 &   446.0 &  336.0 &  73.5 &  3.98 &  4.57 &  5.84 &  0.0689 &  0.1225 & 0.562 \\
063  &  2.94 &  4.53 & 20.94 &  9.2 &  1170.7 &  787.7 & 126.7 &  4.45 &  6.21 & 10.08 &  0.1647 &  0.2371 & 0.694 \\
064  &  4.53 &  6.66 & 17.50 & 22.3 &  2219.3 & 1011.8 & 127.5 &  6.57 &  7.93 & 10.14 &  0.0933 &  0.1222 & 0.763 \\
065  &  1.84 &  5.32 & 12.39 & 14.3 &   510.9 &  475.3 &  88.5 &  3.22 &  5.36 &  7.04 &  0.2493 &  0.1352 & 1.844 \\
066  &  5.34 &  5.96 & 12.71 & 13.1 &  1699.3 &  760.5 & 107.2 &  6.70 &  7.08 &  8.53 &  0.0278 &  0.0927 & 0.300 \\
067  &  5.37 &  8.16 & 11.13 & 11.8 &  2044.6 &  836.5 & 109.7 &  7.33 &  7.62 &  8.73 &  0.0194 &  0.0679 & 0.285 \\
068  &  4.81 &  5.66 &  7.31 &  8.6 &   835.3 &  438.8 &  76.0 &  5.71 &  5.76 &  6.05 &  0.0050 &  0.0240 & 0.211 \\
069  &  3.71 &  5.88 & 10.13 & 15.7 &   928.6 &  521.6 &  88.9 &  5.34 &  5.86 &  7.08 &  0.0466 &  0.0940 & 0.495 \\
070  &  5.94 &  9.10 & 15.81 & 11.0 &  3588.9 & 1276.1 & 136.3 &  8.43 &  9.36 & 10.84 &  0.0518 &  0.0736 & 0.704 \\
071  &  5.92 &  9.58 & 11.42 & 19.0 &  2720.2 & 1004.9 & 114.9 &  8.12 &  8.74 &  9.14 &  0.0370 &  0.0223 & 1.660 \\
072  &  4.15 &  6.27 &  9.36 & 10.0 &  1021.5 &  534.3 &  89.1 &  5.73 &  5.99 &  7.09 &  0.0223 &  0.0835 & 0.267 \\
073  &  3.55 &  6.78 & 13.28 & 11.9 &  1344.5 &  727.9 & 105.6 &  5.54 &  6.88 &  8.41 &  0.1083 &  0.0996 & 1.087 \\
074  &  3.21 &  8.87 & 14.64 & 10.3 &  1748.3 &  961.2 & 118.8 &  5.45 &  8.08 &  9.45 &  0.1943 &  0.0779 & 2.492 \\
075  &  2.36 &  5.80 & 11.46 &  5.9 &   659.6 &  500.1 &  88.7 &  3.95 &  5.63 &  7.06 &  0.1752 &  0.1120 & 1.563 \\
076  &  2.52 &  8.00 & 13.39 &  3.0 &  1135.1 &  770.7 & 106.9 &  4.41 &  7.20 &  8.50 &  0.2398 &  0.0828 & 2.894 \\
077  &  3.46 &  6.66 & 11.97 &  4.4 &  1159.2 &  647.5 &  99.1 &  5.37 &  6.53 &  7.89 &  0.0975 &  0.0942 & 1.034 \\
078  &  2.66 &  5.52 & 11.49 &  7.0 &   710.2 &  497.7 &  88.9 &  4.28 &  5.59 &  7.07 &  0.1331 &  0.1170 & 1.137 \\
079  &  5.53 &  7.54 & 24.08 &  7.5 &  4215.3 & 1604.0 & 163.7 &  7.88 &  9.79 & 13.03 &  0.1081 &  0.1416 & 0.763 \\
080  &  3.18 &  7.40 & 12.84 &  0.7 &  1269.2 &  731.1 & 104.8 &  5.20 &  6.97 &  8.33 &  0.1452 &  0.0889 & 1.632 \\
081  &  5.36 &  6.88 &  7.63 & 13.4 &  1182.6 &  550.6 &  84.9 &  6.44 &  6.48 &  6.75 &  0.0032 &  0.0205 & 0.157 \\
082  &  2.65 &  9.83 & 24.82 & 23.1 &  2715.5 & 1686.5 & 164.4 &  4.83 & 10.25 & 13.08 &  0.3595 &  0.1213 & 2.961 \\
083  &  5.48 &  7.38 & 11.44 & 18.5 &  1942.6 &  806.2 & 108.3 &  7.22 &  7.44 &  8.61 &  0.0145 &  0.0732 & 0.199 \\
084  &  3.83 &  6.77 & 16.83 & 12.9 &  1830.0 &  927.4 & 122.0 &  5.91 &  7.59 &  9.71 &  0.1241 &  0.1223 & 1.014 \\
085  &  6.77 &  7.55 &  8.39 & 11.6 &  1801.7 &  720.4 &  96.9 &  7.43 &  7.50 &  7.71 &  0.0045 &  0.0137 & 0.332 \\
086  &  6.37 &  9.83 & 13.13 & 22.0 &  3447.7 & 1184.9 & 129.5 &  8.72 &  9.14 & 10.31 &  0.0232 &  0.0598 & 0.388 \\
087  &  4.74 &  8.88 & 13.82 & 14.2 &  2444.0 & 1020.8 & 121.7 &  7.18 &  8.38 &  9.69 &  0.0770 &  0.0724 & 1.064 \\
088  &  5.59 &  6.94 & 12.95 & 10.4 &  2109.1 &  869.0 & 113.4 &  7.28 &  7.65 &  9.02 &  0.0253 &  0.0820 & 0.309 \\
089  &  5.68 & 10.76 & 13.70 & 14.7 &  3514.5 & 1253.8 & 133.0 &  8.40 &  9.42 & 10.58 &  0.0568 &  0.0582 & 0.977 \\
090  &  4.67 &  6.91 &  9.30 & 16.0 &  1260.8 &  601.4 &  93.7 &  6.28 &  6.41 &  7.46 &  0.0100 &  0.0752 & 0.133 \\
091  &  7.20 &  8.63 &  9.46 & 13.2 &  2466.3 &  892.0 & 107.8 &  8.27 &  8.29 &  8.57 &  0.0012 &  0.0168 & 0.072 \\
092  &  6.13 &  9.23 & 11.98 &  9.3 &  2844.1 & 1032.3 & 121.1 &  8.26 &  8.52 &  9.63 &  0.0154 &  0.0613 & 0.251 \\
093  &  6.73 &  7.67 & 12.68 & 14.4 &  2745.7 & 1000.4 & 120.1 &  8.23 &  8.32 &  9.55 &  0.0057 &  0.0687 & 0.083 \\
094  &  6.02 &  9.98 & 13.07 &  6.9 &  3295.6 & 1165.1 & 128.4 &  8.48 &  9.06 & 10.22 &  0.0331 &  0.0600 & 0.551 \\
095  &  4.59 &  8.08 & 12.91 &  9.4 &  2012.1 &  885.2 & 113.9 &  6.81 &  7.77 &  9.06 &  0.0653 &  0.0767 & 0.851 \\
096  &  4.63 &  8.55 & 11.58 & 17.0 &  1925.0 &  842.9 & 110.2 &  6.85 &  7.64 &  8.77 &  0.0547 &  0.0688 & 0.795 \\
097  &  4.35 &  5.70 &  7.99 & 17.4 &   833.1 &  449.0 &  77.2 &  5.56 &  5.80 &  6.15 &  0.0214 &  0.0285 & 0.751 \\
098  &  2.28 &  8.71 & 13.37 & 15.2 &  1115.2 &  816.0 & 108.8 &  4.10 &  7.50 &  8.65 &  0.2930 &  0.0716 & 4.089 \\
099  &  5.59 &  9.59 & 14.49 & 20.3 &  3261.4 & 1198.7 & 131.2 &  8.16 &  9.13 & 10.44 &  0.0563 &  0.0667 & 0.843 \\
100  &  2.32 &  6.00 & 16.48 &  5.5 &   965.7 &  724.8 & 111.0 &  3.99 &  6.52 &  8.83 &  0.2403 &  0.1504 & 1.597 \\
101  &  1.52 &  4.18 &  6.46 &  4.9 &   173.1 &  201.4 &  52.4 &  2.57 &  3.84 &  4.17 &  0.1969 &  0.0413 & 4.763 \\
102  &  2.42 &  3.37 &  9.69 &  5.2 &   332.5 &  288.1 &  71.1 &  3.46 &  4.04 &  5.66 &  0.0781 &  0.1659 & 0.470 \\
103  &  3.98 &  5.03 &  7.93 &  2.8 &   668.0 &  392.5 &  77.0 &  5.09 &  5.10 &  6.13 &  0.0012 &  0.0915 & 0.013 \\
104  &  4.18 &  5.05 & 11.66 &  5.8 &  1033.7 &  563.0 &  94.0 &  5.50 &  5.98 &  7.48 &  0.0415 &  0.1112 & 0.373 \\
105  &  2.97 &  5.87 & 13.15 &  6.6 &   963.6 &  610.8 &  98.8 &  4.73 &  6.18 &  7.86 &  0.1326 &  0.1199 & 1.105 \\
\hline
\end{tabular}
\begin{tabular}{r rrr rrr}
\hline \hline
  \multicolumn{1}{c}{ID} &
  \multicolumn{1}{c}{$\mathcal{M}^\text{sc}_\text{ext}$} &
  \multicolumn{1}{c}{$V_\text{sc}$} &
  \multicolumn{1}{c}{$\rho_\text{sc}=\mathcal{M}^\text{sc}_\text{ext}/V_\text{sc}$} &
  \multicolumn{1}{c}{$\sigma_v$} &
  \multicolumn{1}{c}{$H_Z$} &
  \multicolumn{1}{c}{$\mathcal{P}_\mathrm{relax}$} \\
  
  \multicolumn{1}{c}{MSCC} &
  \multicolumn{1}{c}{[$10^{14} h_{70}^{-1} \mathcal{M}_\odot$]} &
  \multicolumn{1}{c}{[$10^3$ $h_{70}^{-3}$ Mpc$^{3}$]} &
  \multicolumn{1}{c}{[$10^{10} h_{70}^{2} \mathcal{M}_\odot$Mpc$^{-3}$]} &
  \multicolumn{1}{c}{[km s$^{-1}$]} &
  \multicolumn{1}{c}{[nats]}&
  \multicolumn{1}{c}{} \\
  
  \multicolumn{1}{c}{(1)} &
  \multicolumn{1}{c}{(2)}  &
  \multicolumn{1}{c}{(3)}  &
  \multicolumn{1}{c}{(4)}  &
  \multicolumn{1}{c}{(5)}  &
  \multicolumn{1}{c}{(6)}  &
  \multicolumn{1}{c}{(7)} \\

\hline
  1 &  143.24 &  150.4 &  9.5  &   2155 & 12.51 & 0.45 \\
 27 &   19.59 &   73.8 &  2.6  &   1159 &  9.68 & 0.53 \\
 33 &  201.42 &  268.3 &  7.5  &   1685 & 11.65 & 0.54 \\
 39 &   41.84 &   57.0 &  7.3  &    858 &  9.94 & 0.55 \\
 55 &   32.53 &   24.7 & 13.1  &   1240 & 11.45 & 0.65 \\
 72 &   66.25 &   60.5 & 10.9  &   1074 & 10.90 & 0.44 \\
 75 &   72.06 &  100.0 &  7.2  &   2121 & 12.19 & 0.58 \\
 76 &   59.68 &  450.6 &  1.3  &   2636 & 11.04 & 0.65 \\
117 &   91.11 &  129.3 &  7.0  &   1849 & 11.82 & 0.50 \\
175 &   65.23 &  122.5 &  5.3  &   1522 & 11.06 & 0.57 \\
184 &   37.19 &  204.1 &  1.8  &   1927 & 10.57 & 0.59 \\
211 &    7.44 &   27.6 &  2.6  &    792 &  8.74 & 0.46 \\
219 &   77.87 &  257.6 &  3.0  &   1949 & 11.11 & 0.58 \\
222 &   47.46 &  107.8 &  4.4  &   1547 & 10.91 & 0.61 \\
223 &    7.23 &   12.9 &  5.6  &    982 & 10.01 & 0.44 \\
229 &   30.21 &  368.0 &  0.8  &   2450 & 10.38 & 0.58 \\
236 &  155.02 &  158.6 &  9.7  &   1720 & 11.97 & 0.52 \\
238 &  177.01 & 1412.2 &  1.2  &   4230 & 12.16 & 0.63 \\
248 &   16.37 &  197.8 &  0.8  &   2012 &  9.89 & 0.57 \\
264 &   16.77 &  202.4 &  0.8  &   1760 &  9.56 & 0.55 \\
266 &   43.29 &   29.5 & 14.6  &   1136 & 11.33 & 0.52 \\
272 &   23.93 &   36.3 &  6.5  &    813 &  9.70 & 0.74 \\
277 &  103.33 &  103.8 &  9.9  &   1602 & 11.81 & 0.57 \\
278 &  107.07 &  268.7 &  3.9  &   1625 & 10.93 & 0.57 \\
283 &   80.42 &  290.3 &  2.7  &   1408 & 10.21 & 0.49 \\
295 &  159.78 &  153.8 & 10.3  &    938 & 10.51 & 0.55 \\
310 &  251.39 &  351.5 &  7.1  &   3108 & 13.14 & 0.66 \\
311 &  142.23 &  294.4 &  4.8  &   1468 & 10.87 & 0.55 \\
314 &   26.85 &    3.4 & 78.5  &   1104 & 12.94 & 0.57 \\
317 &   48.89 &   77.2 &  6.3  &   2745 & 12.70 & 0.55 \\
323 &  106.49 &  174.0 &  6.1  &   1646 & 11.39 & 0.54 \\
333 &   33.33 &   12.8 & 25.9  &    932 & 11.41 & 0.53 \\
335 &   55.74 &   57.8 &  9.6  &   1731 & 11.97 & 0.56 \\
343 &   66.17 &   21.8 & 30.3  &   1121 & 12.03 & 0.43 \\
360 &   39.88 &  299.3 &  1.3  &   1142 &  8.95 & 0.49 \\
386 &   77.39 &  146.9 &  5.2  &   1895 &  11.5 & 0.59 \\
389 &  171.33 &  191.0 &  8.9  &   2062 & 12.34 & 0.67 \\
407 &   12.81 &   92.1 &  1.3  &   1593 &  9.83 & 0.54 \\
414 &  298.68 &  242.0 & 12.3  &   2285 & 12.91 & 0.59 \\
419 &   96.06 &   70.5 & 13.6  &   1287 & 11.57 & 0.58 \\
422 &    7.35 &  199.9 &  0.3  &   1806 &  8.81 & 0.49 \\
430 &   48.33 &   95.3 &  5.0  &   1505 & 10.98 & 0.66 \\
440 &   83.57 &  244.3 &  3.4  &   1581 & 10.71 & 0.57 \\
441 &   15.35 &  130.7 &  1.1  &   1205 &  8.96 & 0.56 \\
454 &  172.79 &  249.3 &  6.9  &   1720 & 11.63 & 0.67 \\
457 &  173.07 &  177.1 &  9.7  &   1348 & 11.36 & 0.60 \\
460 &  169.83 &  163.9 & 10.3  &   1490 & 11.67 & 0.58 \\
463 &  312.36 &  326.1 &  9.5  &   2194 & 12.56 & 0.65 \\
474 &  120.34 &   64.2 & 18.7  &   1182 & 11.68 & 0.63 \\
484 &   24.74 &    4.4 & 56.3  &    556 & 10.90 & 0.54 \\
509 &   39.05 &  176.9 &  2.2  &   2029 & 10.89 & 0.57 \\
574 &  104.17 &  412.6 &  2.5  &   3349 & 12.28 & 0.55 \\
579 &   24.52 &  121.2 &  2.0  &   1201 &  9.50 & 0.53 \\
\hline
\end{tabular}
